Causal Triplet: An Open Challenge for Intervention-centric Causal Representation Learning

Recent years have seen a surge of interest in learning high-level causal representations from low-level image pairs under interventions. Yet, existing efforts are largely limited to simple synthetic settings that are far away from real-world problems. In this paper, we present Causal Triplet, a causal representation learning benchmark featuring not only visually more complex scenes, but also two crucial desiderata commonly overlooked in previous works: (i) an actionable counterfactual setting, where only certain object-level variables allow for counterfactual observations whereas others do not; (ii) an interventional downstream task with an emphasis on out-of-distribution robustness from the independent causal mechanisms principle. Through extensive experiments, we find that models built with the knowledge of disentangled or object-centric representations significantly outperform their distributed counterparts. However, recent causal representation learning methods still struggle to identify such latent structures, indicating substantial challenges and opportunities for future work. Our code and datasets will be available at https://sites.google.com/view/causaltriplet.

==> figures/graph.tex <==
\definecolor{instantcolor}{HTML}{117733} %
\definecolor{edgecolor}{HTML}{444444}
\definecolor{actioncolor}{HTML}{DB5050}


% \begin{tikzpicture}
%     \centering

%     \node (z_1_1) [latent, thick] {$z^1_1$};
%     \node (z_1_2) [latent, right=0.2cm of z_1_1, thick] {$z^2_1$};
% 	\node (z_1_d) [const, right=0.2cm of z_1_2, thick] {$\cdots$} ; %
%     \node (z_1_k) [latent, right=0.2cm of z_1_d, thick] {$z^K_1$};

%     \plate[inner sep=0.3em,yshift=0.25em,dashed,color=instantcolor, thick] {o1}{(z_1_1) (z_1_2) (z_1_k)}{};
%     \node[below right=-12.5pt and -55pt of o1, thick] {$o_1$};

%     \node (z_2_1) [latent, right=0.6cm of z_1_k, thick] {$z^1_2$};
%     \node (z_2_2) [latent, right=0.2cm of z_2_1, thick] {$z^2_2$};
% 	\node (z_2_d) [const, right=0.2cm of z_2_2, thick] {$\cdots$}; %
%     \node (z_2_k) [latent, right=0.2cm of z_2_d, thick] {$z^K_2$};

%     \plate[inner sep=0.3em,yshift=0.25em,dashed,color=instantcolor, thick] {o2}{(z_2_1) (z_2_2) (z_2_k)}{};
%     \node[below right=-12.5pt and -55pt of o2, thick] {$o_2$};
    
% 	\node (o_d_1) [const, right=0.2cm of o2] {$\cdots$} ; %

% 	\node (z_n_k) [latent, right=0.2cm of o_d_1, thick, draw=actioncolor] {$z_a$} ; %

% 	\node (o_d_2) [const, right=0.2cm of z_n_k] {$\cdots$} ; %

%     \node (z_3_1) [latent, right=0.2cm of o_d_2, thick] {$z^1_N$};
%     \node (z_3_2) [latent, right=0.2cm of z_3_1, thick] {$z^2_N$};
% 	\node (z_3_d) [const, right=0.2cm of z_3_2, thick] {$\cdots$}; %
%     \node (z_3_k) [latent, right=0.2cm of z_3_d, thick] {$z^K_N$};
    
%     \plate[inner sep=0.3em,yshift=0.25em,dashed,color=instantcolor, thick] {o3}{(z_3_1) (z_3_2) (z_3_k)}{};
%     \node[below right=-12.5pt and -55pt of o3, thick] {$o_N$};

%     \node (x) [obs, below=1.5cm of o2, xshift=-4em, thick] {$x$};

%     \edge[color=edgecolor,thick]{o1}{x};
%     \edge[color=edgecolor,thick]{o2}{x};
%     \edge[color=edgecolor,thick]{o3}{x};
    
%     \node (c) [latent, above=1.5cm of o1, xshift=3em, thick] {$c$};
    
%     \edge[color=edgecolor,thick]{c}{o1};
%     \edge[color=edgecolor,thick]{c}{o2};
%     \edge[color=edgecolor,thick]{c}{o3};

%     \node (a) [obs, above=of o3, xshift=4em, thick] {$a$};

%     \edge[color=edgecolor,thick]{c}{a};
%     % \edge[color=edgecolor,thick]{a}{z_3_2};

%     \node (z_g) [latent, left=0.8cm of z_1_1, thick] {$z_s$};
%     \edge[color=edgecolor,thick]{c}{z_g};

%     \node (z_tilde) [latent, right=0.8cm of o3, thick, draw=actioncolor] {$\Tilde{z}_a$};
%     \edge[color=edgecolor,thick]{a}{z_tilde};
%     \path[->, color=edgecolor,thick] (z_n_k) edge[bend left=38] node[yshift=.5em] {} (z_tilde);

%     % \edge[color=edgecolor,thick]{z_3_k}{z_tilde};

%     \node (x_tilde) [obs, below=1.5cm of o3, xshift=-4.5em, thick] {$\Tilde{x}$};

%     \edge[color=edgecolor,thick]{z_tilde}{x_tilde};
%     \path[->, color=edgecolor,thick] (z_g) edge[bend right=30] node[yshift=.5em] {} (x_tilde);
%     \edge[color=edgecolor,thick]{o1}{x_tilde};
%     \edge[color=edgecolor,thick]{o2}{x_tilde};
%     \edge[color=edgecolor,thick]{o3}{x_tilde};
    
%     \path[->, color=edgecolor,thick] (z_g) edge[bend right=12.5] node[yshift=.5em] {} (x);

%     % \tikzset{plate caption/.style={caption, node distance=0, inner sep=0pt, text height=1.2em, text depth=0.3em}}
%     \vspace{-4pt}
% \end{tikzpicture}


\begin{tikzpicture}
    \centering

    \node (z_1_1) [latent, thick] {$z^1_1$};
    \node (z_1_2) [latent, right=0.2cm of z_1_1, thick] {$z^2_1$};
	\node (z_1_d) [const, right=0.2cm of z_1_2, thick] {$\cdots$} ; %
    \node (z_1_k) [latent, right=0.2cm of z_1_d, thick] {$z^K_1$};

    \plate[inner sep=0.3em,yshift=0.25em,dashed,color=instantcolor, thick] {o1}{(z_1_1) (z_1_2) (z_1_k)}{};
    \node[below right=-12.5pt and -55pt of o1, thick] {$o_1$};

	\node (o_d_1) [const, right=0.4cm of o1] {$\cdots$} ; %

    \node (z_2_1) [latent, right=0.4cm of o_d_1, thick] {$z^1_n$};
	\node (z_2_d1) [const, right=0.2cm of z_2_1, thick] {$\cdots$}; %
    \node (z_2_2) [latent, right=0.2cm of z_2_d1, thick] {$z_a$};
	\node (z_2_d2) [const, right=0.2cm of z_2_2, thick] {$\cdots$}; %
    \node (z_2_k) [latent, right=0.2cm of z_2_d2, thick] {$z^K_n$};

    \plate[inner sep=0.3em,yshift=0.25em,dashed,color=instantcolor, thick] {o2}{(z_2_1) (z_2_2) (z_2_k)}{};
    \node[below right=-12.5pt and -55pt of o2, thick] {$o_n$};
    
% 	\node (z_n_k) [latent, right=0.2cm of o_d_1, thick, draw=actioncolor] {$z_a$} ; %

	\node (o_d_2) [const, right=0.4cm of o2] {$\cdots$} ; %

    \node (z_3_1) [latent, right=0.4cm of o_d_2, thick] {$z^1_N$};
    \node (z_3_2) [latent, right=0.2cm of z_3_1, thick] {$z^2_N$};
	\node (z_3_d) [const, right=0.2cm of z_3_2, thick] {$\cdots$}; %
    \node (z_3_k) [latent, right=0.2cm of z_3_d, thick] {$z^K_N$};
    
    \plate[inner sep=0.3em,yshift=0.25em,dashed,color=instantcolor, thick] {o3}{(z_3_1) (z_3_2) (z_3_k)}{};
    \node[below right=-12.5pt and -55pt of o3, thick] {$o_N$};

    \node (x) [obs, below=1.5cm of o2, xshift=-4em, thick] {$x$};

    \edge[color=edgecolor,thick]{o1}{x};
    \edge[color=edgecolor,thick]{o2}{x};
    \edge[color=edgecolor,thick]{o3}{x};
    
    \node (c) [latent, above=1.5cm of o1, xshift=3em, thick] {$c$};
    
    \edge[color=edgecolor,thick]{c}{o1};
    \edge[color=edgecolor,thick]{c}{o2};
    \edge[color=edgecolor,thick]{c}{o3};

    \node (a) [obs, above=of o3, xshift=4em, thick] {$a$};

    \edge[color=edgecolor,thick]{c}{a};
    % \edge[color=edgecolor,thick]{a}{z_3_2};

    \node (z_g) [latent, left=0.8cm of z_1_1, thick] {$z_s$};
    \edge[color=edgecolor,thick]{c}{z_g};

    \node (z_tilde) [latent, right=0.8cm of o3, thick, draw=actioncolor] {$\Tilde{z}_a$};
    \edge[color=edgecolor,thick]{a}{z_tilde};
    \path[->, color=edgecolor,thick] (z_2_2) edge[bend left=30] node[yshift=.5em] {} (z_tilde);

    % \edge[color=edgecolor,thick]{z_3_k}{z_tilde};

    \node (x_tilde) [obs, below=1.5cm of o3, xshift=-4.5em, thick] {$\Tilde{x}$};

    \edge[color=edgecolor,thick]{z_tilde}{x_tilde};
    \path[->, color=edgecolor,thick] (z_g) edge[bend right=27.5] node[yshift=.5em] {} (x_tilde);
    \edge[color=edgecolor,thick]{o1}{x_tilde};
    \edge[color=edgecolor,thick]{o2}{x_tilde};
    \edge[color=edgecolor,thick]{o3}{x_tilde};
    
    \path[->, color=edgecolor,thick] (z_g) edge[bend right=12.5] node[yshift=.5em] {} (x);

    % \tikzset{plate caption/.style={caption, node distance=0, inner sep=0pt, text height=1.2em, text depth=0.3em}}
    \vspace{-4pt}
\end{tikzpicture}

